Illuminant Estimation using Ensembles of Multivariate Regression Trees

White balancing is a fundamental step in the image processing pipeline. The process involves estimating the chromaticity of the illuminant or light source and using the estimate to correct the image to remove any color cast. Given the importance of the problem, there has been much previous work on illuminant estimation. Recently, an approach based on ensembles of univariate regression trees that are fit using the squared-error loss function has been proposed and shown to give excellent performance. In this paper, we show that a simpler and more accurate ensemble model can be learned by (i) using multivariate regression trees to take into account that the chromaticity components of the illuminant are correlated and constrained, and (ii) fitting each tree by directly minimizing a loss function of interest---such as recovery angular error or reproduction angular error---rather than indirectly using the squared-error loss function as a surrogate. We show empirically that overall our method leads to improved performance on diverse image sets.

==> exampleTree.tex <==
% feature 1, 2 map to f_{r}^{1}, f_{g}^{1}
% feature 3, 4 map to f_{r}^{2}, f_{g}^{2}
% feature 5, 6 map to f_{r}^{3}, f_{g}^{3}
% feature 7, 8 map to f_{r}^{4}, f_{g}^{4}
%
% node =   1, feature = 1, bound = 0.329693, height = 1, examples = 328, chroma = (0.225699,0.465964), left =   2, right =   3
% node =   2, feature = 3, bound = 0.265844, height = 2, examples = 236, chroma = (0.216897,0.463474), left =  44, right =  45
% node =   3, feature = 7, bound = 0.407843, height = 2, examples =  92, chroma = (0.349906,0.473950), left =   4, right =   5
% node =   4, feature = 7, bound = 0.290196, height = 3, examples =  60, chroma = (0.333256,0.472620), left =  16, right =  17
% node =   5, feature = 1, bound = 0.419128, height = 3, examples =  32, chroma = (0.422246,0.448031), left =   6, right =   7
% node =   6, feature = 0, bound = 0.000000, height = 4, examples =   4, chroma = (0.362207,0.472734), left =   0, right =   0
%     0.403864, 0.458180, 0.433431, 0.471617, 0.373833, 0.461318, 0.435294, 0.466667, 0.365236, 0.470326  <-- 0206
%     0.404360, 0.468354, 0.412566, 0.472194, 0.417530, 0.459535, 0.411765, 0.470588, 0.338005, 0.454937  <-- 0069
%     0.407808, 0.462827, 0.443693, 0.454047, 0.411865, 0.455311, 0.447059, 0.450980, 0.357524, 0.477551  <-- 0007
%     0.411592, 0.452797, 0.465217, 0.493316, 0.381166, 0.431028, 0.478431, 0.486275, 0.370406, 0.472985  <-- 0214
%
% Correspond to images: 7, 69, 206, 214 (NUS 8-camera).
%
%        Canon1DsMkIII_0007.CR2
%        Canon1DsMkIII_0069.CR2
%        Canon1DsMkIII_0206.CR2
%        Canon1DsMkIII_0214.CR2
%
% node =   7, feature = 8, bound = 0.466667, height = 4, examples =  28, chroma = (0.422855,0.448012), left =   8, right =   9
% node =  16, feature = 0, bound = 0.000000, height = 4, examples =   8, chroma = (0.289698,0.467382), left =   0, right =   0
%     0.330460, 0.460006, 0.253649, 0.447325, 0.405123, 0.409252, 0.215686, 0.462745, 0.232033, 0.466257
%     0.357352, 0.454082, 0.262347, 0.476131, 0.378408, 0.435425, 0.243137, 0.474510, 0.265393, 0.489447
%     0.333600, 0.479320, 0.264204, 0.453981, 0.396605, 0.422641, 0.262745, 0.450980, 0.291841, 0.466398
%     0.352271, 0.451818, 0.269213, 0.477998, 0.390578, 0.428795, 0.274510, 0.474510, 0.291404, 0.468267
%     0.374986, 0.439550, 0.274844, 0.465102, 0.390073, 0.421457, 0.274510, 0.462745, 0.285897, 0.470075
%     0.342238, 0.448537, 0.273986, 0.478160, 0.387824, 0.432083, 0.278431, 0.474510, 0.289660, 0.470177
%     0.345243, 0.462270, 0.287066, 0.471378, 0.303586, 0.446276, 0.286275, 0.474510, 0.289674, 0.415707
%     0.368193, 0.440721, 0.286139, 0.465625, 0.401558, 0.421846, 0.290196, 0.462745, 0.297406, 0.464441
%
% Correspond to images: 64, 193 (NUS 8-camera).
%
%        Canon1DsMkIII_0064.CR2
%        Canon1DsMkIII_0193.CR2
%
% Correspond to images: 4, 14, 16, 74, 76, 80 (NUS-Laboratory 8-camera).
%
%        Canon1DsMkIII_Indoor_Scene_01_4300.CR2
%        Canon1DsMkIII_Indoor_Scene_03_3000.CR2
%        Canon1DsMkIII_Indoor_Scene_03_4300.CR2
%        Canon1DsMkIII_Indoor_Scene_13_3000.CR2
%        Canon1DsMkIII_Indoor_Scene_13_4300.CR2
%        Canon1DsMkIII_Indoor_Scene_14_3000.CR2
%
% node =  17, feature = 7, bound = 0.364706, height = 4, examples =  52, chroma = (0.336446,0.477051), left =  18, right =  19
% node =  44, feature = 8, bound = 0.454902, height = 3, examples = 205, chroma = (0.214110,0.462275), left =  54, right =  55
% node =  45, feature = 5, bound = 0.283991, height = 3, examples =  31, chroma = (0.293440,0.469301), left =  46, right =  47
% node =  46, feature = 0, bound = 0.000000, height = 4, examples =   8, chroma = (0.250265,0.477890), left =   0, right =   0
%     0.317577, 0.477852, 0.272677, 0.479318, 0.214377, 0.569067, 0.278431, 0.486275, 0.249290, 0.475899
%     0.204029, 0.458931, 0.266836, 0.478946, 0.244541, 0.522472, 0.270588, 0.482353, 0.270811, 0.481081
%     0.259513, 0.536738, 0.304062, 0.548580, 0.256612, 0.548176, 0.239216, 0.552941, 0.215620, 0.467443
%     0.252494, 0.480618, 0.274098, 0.480258, 0.257453, 0.502436, 0.231373, 0.470588, 0.251704, 0.475302
%     0.231623, 0.490819, 0.266061, 0.496878, 0.257588, 0.541261, 0.254902, 0.478431, 0.213122, 0.462673
%     0.285423, 0.491596, 0.330817, 0.477051, 0.269722, 0.506532, 0.333333, 0.474510, 0.226085, 0.502716
%     0.298104, 0.509189, 0.286549, 0.509231, 0.271158, 0.515689, 0.290196, 0.509804, 0.292809, 0.511121
%     0.312237, 0.458395, 0.324890, 0.439612, 0.276649, 0.487857, 0.282353, 0.482353, 0.270681, 0.480768
%
% Correspond to images: 38, 53, 83, 111, 154, 194, 242 (NUS 8-camera).
%
%        Canon1DsMkIII_0038.CR2
%        Canon1DsMkIII_0053.CR2
%        Canon1DsMkIII_0083.CR2
%        Canon1DsMkIII_0111.CR2
%        Canon1DsMkIII_0154.CR2
%        Canon1DsMkIII_0194.CR2
%        Canon1DsMkIII_0242.CR2
%
% Correspond to images: 102 (NUS-Laboratory 8-camera).
%
%        Canon1DsMkIII_Indoor_Scene_18_3000.CR2
%
% node =  47, feature = 4, bound = 0.483477, height = 4, examples =  23, chroma = (0.296910,0.466539), left =  48, right =  49
% node =  54, feature = 6, bound = 0.483602, height = 4, examples =  31, chroma = (0.198691,0.463226), left = 132, right = 133
% node =  55, feature = 1, bound = 0.184931, height = 4, examples = 174, chroma = (0.215636,0.463322), left =  56, right =  57
% 
% root cost =           2532.89
% mean root cost =         7.72
% total leaf cost =      389.28
% mean leaf cost =         1.19
% max height =            18
% leaf nodes =            77
% nodes =                153
%
\tikzstyle{level 1}=[level distance=2.75cm, sibling distance=3.75cm]
\tikzstyle{level 2}=[level distance=2.75cm, sibling distance=2.00cm]
\tikzstyle{level 3}=[level distance=2.75cm, sibling distance=1.00cm]
\tikzstyle{int}  = [circle, minimum width=6pt, draw=black, inner sep=0pt]
\tikzstyle{leaf} = [circle, minimum width=6pt, fill, green, draw=black, inner sep=0pt]
\centering
\begin{tikzpicture}[grow=right, sloped, scale=0.90, every node/.style={scale=0.90}]
\node[int] {}
    child {
        node[int] {}
            child {
                node[int] {}
                    child {
                        node[int, label=right:
                            {$\cdots$}] {}
                        edge from parent
                        node[below] {\small{$\mathbf{f_{r}^{1}} > 0.4191$}}
                    }
                    child {
                        node[leaf, label=right:
                            {\small{4: (0.3622, 0.4727, 0.1651)}}] {}
                        edge from parent
                        node[above] {\small{$\mathbf{f_{r}^{1}} \le 0.4191$}}
                    }
                edge from parent
                node[below] {\small{$\mathbf{f_{r}^{4}} > 0.4078$}}
            }
            child {
                node[int] {}
                    child {
                        node[int, label=right:
                            {$\cdots$}] {}
                        edge from parent
                        node[below] {\small{$\mathbf{f_{r}^{4}} > 0.2902$}}
                    }
                    child {
                        node[leaf, label=right:
                            {\small{8: (0.2897, 0.4674, 0.2429)}}] {}
                        edge from parent
                        node[above] {\small{$\mathbf{f_{r}^{4}} \le 0.2902$}}
                    }
                edge from parent
                node[above] {\small{$\mathbf{f_{r}^{4}} \le 0.4078$}}
            }
            edge from parent
            node[below] {\small{$\mathbf{f_{r}^{1}} > 0.3297$}}
    }
    child {
        node[int] {}
            child { node[int] {}
                    child {
                        node[int, label=right:
                            {$\cdots$}] {}
                        edge from parent
                        node[below] {\small{$\mathbf{f_{r}^{3}} > 0.2840$}}
                    }
                    child {
                        node[leaf, label=right:
                            {\small{8: (0.2503, 0.4779, 0.2718)}}] {}
                        edge from parent
                        node[above] {\small{$\mathbf{f_{r}^{3}} \le 0.2840$}}
                    }
                edge from parent
                node[below] {\small{$\mathbf{f_{r}^{2}} > 0.2658$}}
            }
            child { node[int] {}
                    child {
                        node[int, label=right:
                            {$\cdots$}] {}
                        edge from parent
                        node[below] {\small{$\mathbf{f_{g}^{4}} > 0.4549$}}
                    }
                    child {
                        node[int, label=right:
                            {$\cdots$}] {}
                        edge from parent
                        node[above] {\small{$\mathbf{f_{g}^{4}} \le 0.4549$}}
                    }
                edge from parent
                node[above] {\small{$\mathbf{f_{r}^{2}} \le 0.2658$}}
            }
            edge from parent
            node[above] {\small{$\mathbf{f_{r}^{1}} \le 0.3297$}}
    };
\end{tikzpicture}

